Cosmological String Backgrounds from Gauged WZW Models

We discuss the four-dimensional target-space interpretation of bosonic strings based on gauged WZW models, in particular of those based on the non-compact coset space $SL(2,{\bf R})\times SO(1,1)^2 /SO(1,1)$. We show that these theories lead, apart from the recently broadly discussed black-hole type of backgrounds, to cosmological string backgrounds, such as an expanding Universe. Which of the two cases is realized depends on the sign of the level of the corresponding Kac-Moody algebra. We discuss various aspects of these new cosmological string backgrounds.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%THE FIGURES START HERE
%!PS-Adobe-2.0 EPSF-2.0
%%Title: dieter.create
%%Creator: Create
%%CreationDate: Tue May 14 11:33:44 1992
%%For: lerche
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 103 47 521 782
%%EndComments

%%BeginDocument: /usr/lib/NextStep/printPackage.ps
%!PS-Adobe-2.0
%%Title: Printing Package
%%EndComments
%Version: 2.0
%Copyright: 1988, NeXT, Inc.

/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip
newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6
eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put
__NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch
concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath
cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1
roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/setcmykcolor{
	1.0 exch sub dup dup 6 -1 roll
	sub dup 0 lt{pop 0}if 5 1 roll
	4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll
	exch sub dup 0 lt{pop 0}if setrgbcolor
}__NXbdef
/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat
0}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0
[129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior
201/twosuperior
204/threesuperior
209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute
228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis
242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def

/_NXfstr 128 string dup 0 (_NX) putinterval def

/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {//findfont exec}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known

  {pop FontDirectory exch get}
  {//findfont exec dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXProcArray 5 array __NXdef
/_NXChannels 0 __NXdef
/_NXTotalBytes 0 __NXdef
/_NXDoImageOp{
	1 index{dup}{1}ifelse /_NXChannels exch store
	_NXChannels 2 add 2 roll _NXProcArray 0 _NXChannels
getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub
8 idiv 1 add}ifelse
	4 index mul /_NXTotalBytes exch store pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll
rectfill grestore
	{	0 1 _NXChannels 1 sub{
			_NXProcArray exch get exec
			length _NXTotalBytes exch sub /_NXTotalBytes
exch store}for
		_NXTotalBytes 0 le{exit}if
	}loop /_NXProcArray 5 array def
}__NXbdef
/colorimage{_NXDoImageOp}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
%%EndDocument

gsave
-1 -9 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog
%%BeginSetup
/acsRect {
    moveto dup 0 exch rlineto exch 0 rlineto 0 exch neg rlineto
closepath
} def /oval {
    translate scale newpath 0.5 0.5 0.5 0 360 arc
} def /ovalPath {
    4 copy oval closepath neg exch neg exch 4 -1 roll 1 exch div 4 -1
roll 1 exch div scale translate
} def /fillandframeoval2 {
    oval gsave eofill grestore setgray matrix defaultmatrix setmatrix
stroke
} def /fillandframerectangle2 {
    4 copy rectfill 5 -1 roll setgray rectstroke
} def /line {
    moveto rlineto stroke
} def /setup {
    setgray setlinewidth setlinecap setlinejoin gsave
} def /setIt {
    setmiterlimit setflat setlinewidth setlinecap setlinejoin gsave
} def /setup2 {
    setIt
} def /arrow {
    newpath moveto dup rotate -10 3 rlineto 3 -3 rlineto -3 -3
rlineto closepath gsave 0 setlinejoin stroke grestore fill neg rotate
} def /plainarrow {
    gsave /y2 exch def /x2 exch def /y1 exch def /x1 exch def /y0
exch def /x0 exch def newpath x0 y0 translate 0 0 moveto dup rotate
x1 y1 lineto x2 y2 lineto x1 y1 neg lineto closepath gsave 0
setlinejoin stroke grestore fill grestore
} def /bezierarrow {
    gsave /y4 exch def /x4 exch def /y3 exch def /x3 exch def /y2
exch def /x2 exch def /y1 exch def /x1 exch def /y0 exch def /x0 exch
def newpath x0 y0 translate 0 0 moveto dup rotate x1 y1 x2 y2 x3 y3
curveto x4 y4 lineto x3 y3 neg lineto x2 y2 neg x1 y1 neg 0 0 curveto
closepath gsave 0 setlinejoin stroke grestore fill x0 neg y0 neg
translate neg rotate grestore
} def /unfilledbezierarrow {
    gsave /y3 exch def /x3 exch def /y2 exch def /x2 exch def /y1
exch def /x1 exch def newpath translate dup rotate x3 y3 moveto x2 y2
x1 y1 0 0 curveto x1 y1 neg x2 y2 neg x3 y3 neg curveto gsave 0
setlinejoin stroke grestore grestore
} def /unfilledarrow {
    gsave /y1 exch def /x1 exch def newpath translate dup rotate x1
y1 moveto 0 0 lineto x1 y1 neg lineto gsave 0 setlinejoin stroke
grestore grestore
} def /framedRoundBox {
    /rad exch def /IV exch rad 2 mul sub def /IH exch rad 2 mul sub
def 0.5 0.5 translate exch rad add exch moveto rad neg 0 rad neg 0
rad neg rad rcurveto 0 IV rlineto 0 rad 0 rad rad rad rcurveto IH 0
rlineto rad 0 rad 0 rad rad neg rcurveto 0 IV neg rlineto 0 rad neg 0
rad neg rad neg rad neg rcurveto closepath stroke -0.5 -0.5 translate
} def /filledRoundBox {
    /rad exch def /IV exch rad 2 mul sub def /IH exch rad 2 mul sub
def 0.5 0.5 translate exch rad add exch moveto rad neg 0 rad neg 0
rad neg rad rcurveto 0 IV rlineto 0 rad 0 rad rad rad rcurveto IH 0
rlineto rad 0 rad 0 rad rad neg rcurveto 0 IV neg rlineto 0 rad neg 0
rad neg rad neg rad neg rcurveto closepath fill -0.5 -0.5 translate
} def /roundBoxPath {
    /rad exch def /IV exch rad 2 mul sub def /IH exch rad 2 mul sub
def exch rad add exch moveto rad neg 0 rad neg 0 rad neg rad rcurveto
0 IV rlineto 0 rad 0 rad rad rad rcurveto IH 0 rlineto rad 0 rad 0
rad rad neg rcurveto 0 IV neg rlineto 0 rad neg 0 rad neg rad neg rad
neg rcurveto closepath
} def /filledandframedRoundBox {
    5 copy filledRoundBox 6 -1 roll setgray framedRoundBox
} def /rbox {
    /h exch def /w exch def h 2 div add exch w 2 div add exch
translate rotate w 2 div neg h 2 div neg w h rectstroke
} def /rboxfilled {
    /h exch def /w exch def h 2 div add exch w 2 div add exch
translate rotate w 2 div neg h 2 div neg w h rectfill
} def /rboxfilledframed {
    5 copy gsave rboxfilled grestore 6 -1 roll setgray rbox
} def /roval {
    /h exch def /w exch def h 2 div add exch w 2 div add exch
translate rotate w h w 2 div neg h 2 div neg gsave oval
} def /rovalstroke {
    roval matrix defaultmatrix setmatrix stroke grestore
} def /rovalfill {
    roval matrix defaultmatrix setmatrix fill grestore
} def /rovalfillstroke {
    5 copy gsave rovalfill grestore 6 -1 roll setgray rovalstroke
} def /flipH {
    0 translate -1 1 scale
} def /flipV {
    0 exch translate 1 -1 scale
} def
%%EndSetup
gsave
103 47 418 735 rectclip
103 47 418 735 rectclip
gsave
107.000000 369.000000 transform
gsave __NXbasematrix setmatrix itransform translate
0 0 412 412 rectclip
205.737518 0 translate 45 rotate
0.706206 0.706206 scale
1.460993 1.460993 scale

/__NXEPSSave save def /showpage {} def 0 setgray 0 setlinecap 1
setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count
/__NXEPSOpCount exch def /__NXEPSDictCount countdictstack def
%%BeginDocument:

%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 0 0 282 282
%%Creator: Mathematica
%%Title: Clipboard
%%CreationDate: Sometime Sometime
%%EndComments
/Mnodistort true def
100 dict begin
/Mfixwid true def
/Mrot 0 def
/Mpstart {
    MathPictureStart
} bind def
/Mpend {
    MathPictureEnd
} bind def
/Mscale {
    0 1 0 1
    5 -1 roll
    MathScale
} bind def
/Plain	/Courier findfont def
/Bold	/Courier-Bold findfont def
/Italic /Courier-Oblique findfont def
/MathPictureStart {
	/Mimatrix
	 matrix currentmatrix
	def
	gsave
	newpath
	Mleft
	Mbottom
	translate
	1 -1 scale
	/Mtmatrix
	matrix currentmatrix
	def
	Plain
	Mfontsize scalefont
	setfont
	0 setgray
	0 setlinewidth
} bind def
/MathPictureEnd {
	grestore
} bind def
/MathSubStart {
        Mgmatrix Mtmatrix
        Mleft Mbottom
        Mwidth Mheight
        8 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        Mgmatrix setmatrix
        10 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        2 copy translate
        /Mtmatrix matrix currentmatrix def
        /Mleft 0 def
        /Mbottom 0 def
        3 -1 roll
        exch sub
        /Mheight exch def
        sub
        /Mwidth exch def
} bind def
/MathSubEnd {
        /Mheight exch def
        /Mwidth exch def
        /Mbottom exch def
        /Mleft exch def
        /Mtmatrix exch def
        dup setmatrix
        /Mgmatrix exch def
} bind def
/Mdot {
	moveto
	0 0 rlineto
	stroke
} bind def
/Mtetra {
	moveto
	lineto
	lineto
	lineto
	fill
} bind def
/Metetra {
	moveto
	lineto
	lineto
	lineto
	closepath
	gsave
	fill
	grestore
	0 setgray
	stroke
} bind def
/Mistroke {
	flattenpath
	0 0 0
	{
	4 2 roll
	pop pop
	}
	{
	4 -1 roll
	2 index
	sub dup mul
	4 -1 roll
	2 index
	sub dup mul
	add sqrt
	4 -1 roll
	add
	3 1 roll
	}
	{
	stop
	}
	{
	stop
	}
	pathforall
	pop pop
	currentpoint
	stroke
	moveto
	currentdash
	3 -1 roll
	add
	setdash
} bind def
/Mfstroke {
	stroke
	currentdash
	pop 0
	setdash
} bind def
/Mrotsboxa {
	gsave
	dup
	/Mrot
	exch def
	Mrotcheck
	Mtmatrix
	dup
	setmatrix
	7 1 roll
	4 index
	4 index
	translate
	rotate
	3 index
	-1 mul
	3 index
	-1 mul
	translate
	/Mtmatrix
	matrix
	currentmatrix
	def
	grestore
	Msboxa
	3  -1 roll
	/Mtmatrix
	exch def
	/Mrot
	0 def
} bind def
/Msboxa {
	newpath
	5 -1 roll
	Mvboxa
	pop
	Mboxout
	6 -1 roll
	5 -1 roll
	4 -1 roll
	Msboxa1
	5 -3 roll
	Msboxa1
	Mboxrot
	[
	7 -2 roll
	2 copy
	[
	3 1 roll
	10 -1 roll
	9 -1 roll
	]
	6 1 roll
	5 -2 roll
	]
} bind def
/Msboxa1 {
	sub
	2 div
	dup
	2 index
	1 add
	mul
	3 -1 roll
	-1 add
	3 -1 roll
	mul
} bind def
/Mvboxa	{
	Mfixwid
	{
	Mvboxa1
	}
	{
	dup
	Mwidthcal
	0 exch
	{
	add
	}
	forall
	exch
	Mvboxa1
	4 index
	7 -1 roll
	add
	4 -1 roll
	pop
	3 1 roll
	}
	ifelse
} bind def
/Mvboxa1 {
	gsave
	newpath
	[ true
	3 -1 roll
	{
	Mbbox
	5 -1 roll
	{
	0
	5 1 roll
	}
	{
	7 -1 roll
	exch sub
	(m) stringwidth pop
	.3 mul
	sub
	7 1 roll
	6 -1 roll
	4 -1 roll
	Mmin
	3 -1 roll
	5 index
	add
	5 -1 roll
	4 -1 roll
	Mmax
	4 -1 roll
	}
	ifelse
	false
	}
	forall
	{ stop } if
	counttomark
	1 add
	4 roll
	]
	grestore
} bind def
/Mbbox {
	0 0 moveto
	false charpath
	flattenpath
	pathbbox
	newpath
} bind def
/Mmin {
	2 copy
	gt
	{ exch } if
	pop
} bind def
/Mmax {
	2 copy
	lt
	{ exch } if
	pop
} bind def
/Mrotshowa {
	dup
	/Mrot
	exch def
	Mrotcheck
	Mtmatrix
	dup
	setmatrix
	7 1 roll
	4 index
	4 index
	translate
	rotate
	3 index
	-1 mul
	3 index
	-1 mul
	translate
	/Mtmatrix
	matrix
	currentmatrix
	def
	Mgmatrix setmatrix
	Mshowa
	/Mtmatrix
	exch def
	/Mrot 0 def
} bind def
/Mshowa {
	4 -2 roll
	moveto
	2 index
	Mtmatrix setmatrix
	Mvboxa
	7 1 roll
	Mboxout
	6 -1 roll
	5 -1 roll
	4 -1 roll
	Mshowa1
	4 1 roll
	Mshowa1
	rmoveto
	currentpoint
	Mfixwid
	{
	Mshowax
	}
	{
	Mshoway
	}
	ifelse
	pop pop pop pop
	Mgmatrix setmatrix
} bind def
/Mshowax {
	0 1
        4 index length
        -1 add
        {
        2 index
        4 index
        2 index
        get
        3 index
        add
        moveto
        4 index
        exch get
        show
        } for
} bind def
/Mshoway {
        3 index
        Mwidthcal
        5 1 roll
	0 1
	4 index length
	-1 add
	{
	2 index
	4 index
	2 index
	get
	3 index
	add
	moveto
	4 index
	exch get
	[
	6 index
	aload
	length
	2 add
	-1 roll
	{
	pop
	Strform
	stringwidth
	pop
	neg
	exch
	add
	0 rmoveto
	}
	exch
	kshow
	cleartomark
	} for
	pop
} bind def
/Mwidthcal {
	[
	exch
	{
	Mwidthcal1
	}
	forall
	]
	[
	exch
	dup
	Maxlen
	-1 add
	0 1
	3 -1 roll
	{
	[
	exch
	2 index
	{
	1 index
	Mget
	exch
	}
	forall
	pop
	Maxget
	exch
	}
	for
	pop
	]
	Mreva
} bind def
/Mreva	{
	[
	exch
	aload
	length
	-1 1
	{1 roll}
	for
	]
} bind def
/Mget	{
	1 index
	length
	-1 add
	1 index
	ge
	{
	get
	}
	{
	pop pop
	0
	}
	ifelse
} bind def
/Maxlen	{
	[
	exch
	{
	length
	}
	forall
	Maxget
} bind def
/Maxget	{
	counttomark
	-1 add
	1 1
	3 -1 roll
	{
	pop
	Mmax
	}
	for
	exch
	pop
} bind def
/Mwidthcal1 {
	[
	exch
	{
	Strform
	stringwidth
	pop
	}
	forall
	]
} bind def
/Strform {
	/tem (x) def
	tem 0
	3 -1 roll
	put
	tem
} bind def
/Mshowa1 {
	2 copy
	add
	4 1 roll
	sub
	mul
	sub
	-2 div
} bind def
/MathScale {
	Mwidth
	Mheight
	Mlp
	translate
	scale
	/Msaveaa exch def
	/Msavebb exch def
	/Msavecc exch def
	/Msavedd exch def
	/Mgmatrix
	matrix currentmatrix
	def
} bind def
/Mlp {
	3 copy
	Mlpfirst
	{
	Mnodistort
	{
	Mmin
	dup
	} if
	4 index
	2 index
	2 index
	Mlprun
	11 index
	11 -1 roll
	10 -4 roll
	Mlp1
	8 index
	9 -5 roll
	Mlp1
	4 -1 roll
	and
	{ exit } if
	3 -1 roll
	pop pop
	} loop
	exch
	3 1 roll
	7 -3 roll
	pop pop pop
} bind def
/Mlpfirst {
	3 -1 roll
	dup length
	2 copy
	-2 add
	get
	aload
	pop pop pop
	4 -2 roll
	-1 add
	get
	aload
	pop pop pop
	6 -1 roll
	3 -1 roll
	5 -1 roll
	sub
	dup /MsaveAx exch def
	div
	4 1 roll
	exch sub
	dup /MsaveAy exch def
	div
} bind def
/Mlprun {
	2 copy
	4 index
	0 get
	dup
	4 1 roll
	Mlprun1
	3 copy
	8 -2 roll
	9 -1 roll
	{
	3 copy
	Mlprun1
	3 copy
	11 -3 roll
	/gt Mlpminmax
	8 3 roll
	11 -3 roll
	/lt Mlpminmax
	8 3 roll
	} forall
	pop pop pop pop
	3 1 roll
	pop pop
	aload pop
	5 -1 roll
	aload pop
	exch
	6 -1 roll
	Mlprun2
	8 2 roll
	4 -1 roll
	Mlprun2
	6 2 roll
	3 -1 roll
	Mlprun2
	4 2 roll
	exch
	Mlprun2
	6 2 roll
} bind def
/Mlprun1 {
	aload pop
	exch
	6 -1 roll
	5 -1 roll
	mul add
	4 -2 roll
	mul
	3 -1 roll
	add
} bind def
/Mlprun2 {
	2 copy
	add 2 div
	3 1 roll
	exch sub
} bind def
/Mlpminmax {
	cvx
	2 index
	6 index
	2 index
	exec
	{
	7 -3 roll
	4 -1 roll
	} if
	1 index
	5 index
	3 -1 roll
	exec
	{
	4 1 roll
	pop
	5 -1 roll
	aload
	pop pop
	4 -1 roll
	aload pop
	[
	8 -2 roll
	pop
	5 -2 roll
	pop
	6 -2 roll
	pop
	5 -1 roll
	]
	4 1 roll
	pop
	}
	{
	pop pop pop
	} ifelse
} bind def
/Mlp1 {
	5 index
	3 index	sub
	5 index
	2 index mul
	1 index
	le
	1 index
	0 le
	or
	dup
	not
	{
	1 index
	3 index	div
	.99999 mul
	8 -1 roll
	pop
	7 1 roll
	}
	if
	8 -1 roll
	2 div
	7 -2 roll
	pop sub
	5 index
	6 -3 roll
	pop pop
	mul sub
	exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
	outflag
	1
	eq
	{
	/outflag 0 def
	/intop 0 def
	/inrht 0 def
	} if
	5 index
	gsave
	Mtmatrix setmatrix
	Mvboxa pop
	grestore
	3 -1 roll
	pop
	dup
	intop
	gt
	{
	/intop
	exch def
	}
	{ pop }
	ifelse
	dup
	inrht
	gt
	{
	/inrht
	exch def
	}
	{ pop }
	ifelse
	pop
	/inflag
	1 def
} bind def
/Mouter {
	/xadrht 0 def
	/xadlft 0 def
	/yadtop 0 def
	/yadbot 0 def
	inflag
	1 eq
	{
	dup
	0 lt
	{
	dup
	intop
	mul
	neg
	/yadtop
	exch def
	} if
	dup
	0 gt
	{
	dup
	intop
	mul
	/yadbot
	exch def
	}
	if
	pop
	dup
	0 lt
	{
	dup
	inrht
	mul
	neg
	/xadrht
	exch def
	} if
	dup
	0 gt
	{
	dup
	inrht
	mul
	/xadlft
	exch def
	} if
	pop
	/outflag 1 def
	}
	{ pop pop}
	ifelse
	/inflag 0 def
	/inrht 0 def
	/intop 0 def
} bind def
/Mboxout {
	outflag
	1
	eq
	{
	4 -1
	roll
	xadlft
	leadjust
	add
	sub
	4 1 roll
	3 -1
	roll
	yadbot
	leadjust
	add
	sub
	3 1
	roll
	exch
	xadrht
	leadjust
	add
	add
	exch
	yadtop
	leadjust
	add
	add
	/outflag 0 def
	/xadlft 0 def
	/yadbot 0 def
	/xadrht 0 def
	/yadtop 0 def
	} if
} bind def
/leadjust {
	(m) stringwidth pop
	.5 mul
} bind def
/Mrotcheck {
	dup
	90
	eq
	{
	yadbot
	/yadbot
	xadrht
	def
	/xadrht
	yadtop
	def
	/yadtop
	xadlft
	def
	/xadlft
	exch
	def
	}
	if
	dup
	cos
	1 index
	sin
	Checkaux
	dup
	cos
	1 index
	sin neg
	exch
	Checkaux
	3 1 roll
	pop pop
} bind def
/Checkaux {
	4 index
	exch
	4 index
	mul
	3 1 roll
	mul add
	4 1 roll
} bind def
/Mboxrot {
	Mrot
	90 eq
	{
	brotaux
	4 2
	roll
	}
	if
	Mrot
	180 eq
	{
	4 2
        roll
	brotaux
	4 2
	roll
	brotaux
	}
	if
	Mrot
	270 eq
	{
	4 2
	roll
	brotaux
	}
	if
} bind def
/brotaux {
	neg
	exch
	neg
} bind def
/Mabswid {
	Mimatrix
	0 get
	Mgmatrix
	0 get
	div
	mul
	setlinewidth
} bind def
/Mabsdash {
	exch
	Mimatrix
	0 get
	Mgmatrix
	0 get
	div
	[
	3 1 roll
	exch
	{
	exch
	dup
	3 -1 roll
	mul
	exch
	}
	forall
	pop ]
	exch
	setdash
} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
 pop pop
 5 -1 roll
 mul
 4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop }
repeat
} bind def
} ifelse

/Mleft		0.000000 def
/Mbottom	282.000000 def
/Mwidth		282.000000 def
/Mheight	282.000000 def
/Mfontsize 12 def
/Plain /Courier findfont def
0 Mbottom Mheight neg add 2 mul Mheight add translate
1 -1 scale

%%Creator: Mathematica
%%AspectRatio: 1

MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.5 0.095238 0.5 0.1 [
[ 0 0 0 0 ]
[ 1 1 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
grestore
0 0 moveto
1 0 lineto
1 1 lineto
0 1 lineto
closepath
clip
newpath
gsave
gsave
gsave
gsave
0.004 setlinewidth
0.02381 0.48 moveto
0.06349 0.47818 lineto
0.10317 0.476 lineto
0.14286 0.47333 lineto
0.18254 0.47 lineto
0.22222 0.46571 lineto
0.2619 0.46 lineto
0.28175 0.45636 lineto
0.30159 0.452 lineto
0.32143 0.44667 lineto
0.34127 0.44 lineto
0.36111 0.43143 lineto
0.38095 0.42 lineto
0.40079 0.404 lineto
0.41071 0.39333 lineto
0.42063 0.38 lineto
0.43056 0.36286 lineto
0.44048 0.34 lineto
0.4504 0.308 lineto
0.45536 0.28667 lineto
0.46032 0.26 lineto
0.46528 0.22571 lineto
0.47024 0.18 lineto
0.4752 0.116 lineto
0.47768 0.07333 lineto
0.48016 0.02 lineto
stroke
0.48088 0 moveto
0.48016 0.02 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
0.49876 0 moveto
0.49876 1 lineto
stroke
stroke
0.49876 1 moveto
0.49876 0 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
0.51912 1 moveto
0.51984 0.98 lineto
stroke
0.51984 0.98 moveto
0.52232 0.92667 lineto
0.5248 0.884 lineto
0.52976 0.82 lineto
0.53472 0.77429 lineto
0.53968 0.74 lineto
0.54464 0.71333 lineto
0.5496 0.692 lineto
0.55952 0.66 lineto
0.56944 0.63714 lineto
0.57937 0.62 lineto
0.58929 0.60667 lineto
0.59921 0.596 lineto
0.61905 0.58 lineto
0.63889 0.56857 lineto
0.65873 0.56 lineto
0.67857 0.55333 lineto
0.69841 0.548 lineto
0.7381 0.54 lineto
0.77778 0.53429 lineto
0.81746 0.53 lineto
0.85714 0.52667 lineto
0.89683 0.524 lineto
0.93651 0.52182 lineto
0.97619 0.52 lineto
stroke
grestore
grestore
grestore
gsave
0.004 setlinewidth
0.02381 0.5 moveto
0.97619 0.5 lineto
stroke
grestore
grestore
% End of Graphics
MathPictureEnd%%PSTrailer
end

%%EPS Trailer

%%EndDocument
count __NXEPSOpCount sub {pop} repeat countdictstack __NXEPSDictCount
sub {end} repeat __NXEPSSave restore
grestore
grestore
gsave
104.000000 49.000000 transform
gsave __NXbasematrix setmatrix itransform translate
0 0 412 412 rectclip
0 205.737518 translate 315 rotate
0.706206 0.706206 scale
1.460993 1.460993 scale

/__NXEPSSave save def /showpage {} def 0 setgray 0 setlinecap 1
setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count
/__NXEPSOpCount exch def /__NXEPSDictCount countdictstack def
%%BeginDocument:

%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 0 0 282 282
%%Creator: Mathematica
%%Title: Clipboard
%%CreationDate: Sometime Sometime
%%EndComments
/Mnodistort true def
100 dict begin
/Mfixwid true def
/Mrot 0 def
/Mpstart {
    MathPictureStart
} bind def
/Mpend {
    MathPictureEnd
} bind def
/Mscale {
    0 1 0 1
    5 -1 roll
    MathScale
} bind def
/Plain	/Courier findfont def
/Bold	/Courier-Bold findfont def
/Italic /Courier-Oblique findfont def
/MathPictureStart {
	/Mimatrix
	 matrix currentmatrix
	def
	gsave
	newpath
	Mleft
	Mbottom
	translate
	1 -1 scale
	/Mtmatrix
	matrix currentmatrix
	def
	Plain
	Mfontsize scalefont
	setfont
	0 setgray
	0 setlinewidth
} bind def
/MathPictureEnd {
	grestore
} bind def
/MathSubStart {
        Mgmatrix Mtmatrix
        Mleft Mbottom
        Mwidth Mheight
        8 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        Mgmatrix setmatrix
        10 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        2 copy translate
        /Mtmatrix matrix currentmatrix def
        /Mleft 0 def
        /Mbottom 0 def
        3 -1 roll
        exch sub
        /Mheight exch def
        sub
        /Mwidth exch def
} bind def
/MathSubEnd {
        /Mheight exch def
        /Mwidth exch def
        /Mbottom exch def
        /Mleft exch def
        /Mtmatrix exch def
        dup setmatrix
        /Mgmatrix exch def
} bind def
/Mdot {
	moveto
	0 0 rlineto
	stroke
} bind def
/Mtetra {
	moveto
	lineto
	lineto
	lineto
	fill
} bind def
/Metetra {
	moveto
	lineto
	lineto
	lineto
	closepath
	gsave
	fill
	grestore
	0 setgray
	stroke
} bind def
/Mistroke {
	flattenpath
	0 0 0
	{
	4 2 roll
	pop pop
	}
	{
	4 -1 roll
	2 index
	sub dup mul
	4 -1 roll
	2 index
	sub dup mul
	add sqrt
	4 -1 roll
	add
	3 1 roll
	}
	{
	stop
	}
	{
	stop
	}
	pathforall
	pop pop
	currentpoint
	stroke
	moveto
	currentdash
	3 -1 roll
	add
	setdash
} bind def
/Mfstroke {
	stroke
	currentdash
	pop 0
	setdash
} bind def
/Mrotsboxa {
	gsave
	dup
	/Mrot
	exch def
	Mrotcheck
	Mtmatrix
	dup
	setmatrix
	7 1 roll
	4 index
	4 index
	translate
	rotate
	3 index
	-1 mul
	3 index
	-1 mul
	translate
	/Mtmatrix
	matrix
	currentmatrix
	def
	grestore
	Msboxa
	3  -1 roll
	/Mtmatrix
	exch def
	/Mrot
	0 def
} bind def
/Msboxa {
	newpath
	5 -1 roll
	Mvboxa
	pop
	Mboxout
	6 -1 roll
	5 -1 roll
	4 -1 roll
	Msboxa1
	5 -3 roll
	Msboxa1
	Mboxrot
	[
	7 -2 roll
	2 copy
	[
	3 1 roll
	10 -1 roll
	9 -1 roll
	]
	6 1 roll
	5 -2 roll
	]
} bind def
/Msboxa1 {
	sub
	2 div
	dup
	2 index
	1 add
	mul
	3 -1 roll
	-1 add
	3 -1 roll
	mul
} bind def
/Mvboxa	{
	Mfixwid
	{
	Mvboxa1
	}
	{
	dup
	Mwidthcal
	0 exch
	{
	add
	}
	forall
	exch
	Mvboxa1
	4 index
	7 -1 roll
	add
	4 -1 roll
	pop
	3 1 roll
	}
	ifelse
} bind def
/Mvboxa1 {
	gsave
	newpath
	[ true
	3 -1 roll
	{
	Mbbox
	5 -1 roll
	{
	0
	5 1 roll
	}
	{
	7 -1 roll
	exch sub
	(m) stringwidth pop
	.3 mul
	sub
	7 1 roll
	6 -1 roll
	4 -1 roll
	Mmin
	3 -1 roll
	5 index
	add
	5 -1 roll
	4 -1 roll
	Mmax
	4 -1 roll
	}
	ifelse
	false
	}
	forall
	{ stop } if
	counttomark
	1 add
	4 roll
	]
	grestore
} bind def
/Mbbox {
	0 0 moveto
	false charpath
	flattenpath
	pathbbox
	newpath
} bind def
/Mmin {
	2 copy
	gt
	{ exch } if
	pop
} bind def
/Mmax {
	2 copy
	lt
	{ exch } if
	pop
} bind def
/Mrotshowa {
	dup
	/Mrot
	exch def
	Mrotcheck
	Mtmatrix
	dup
	setmatrix
	7 1 roll
	4 index
	4 index
	translate
	rotate
	3 index
	-1 mul
	3 index
	-1 mul
	translate
	/Mtmatrix
	matrix
	currentmatrix
	def
	Mgmatrix setmatrix
	Mshowa
	/Mtmatrix
	exch def
	/Mrot 0 def
} bind def
/Mshowa {
	4 -2 roll
	moveto
	2 index
	Mtmatrix setmatrix
	Mvboxa
	7 1 roll
	Mboxout
	6 -1 roll
	5 -1 roll
	4 -1 roll
	Mshowa1
	4 1 roll
	Mshowa1
	rmoveto
	currentpoint
	Mfixwid
	{
	Mshowax
	}
	{
	Mshoway
	}
	ifelse
	pop pop pop pop
	Mgmatrix setmatrix
} bind def
/Mshowax {
	0 1
        4 index length
        -1 add
        {
        2 index
        4 index
        2 index
        get
        3 index
        add
        moveto
        4 index
        exch get
        show
        } for
} bind def
/Mshoway {
        3 index
        Mwidthcal
        5 1 roll
	0 1
	4 index length
	-1 add
	{
	2 index
	4 index
	2 index
	get
	3 index
	add
	moveto
	4 index
	exch get
	[
	6 index
	aload
	length
	2 add
	-1 roll
	{
	pop
	Strform
	stringwidth
	pop
	neg
	exch
	add
	0 rmoveto
	}
	exch
	kshow
	cleartomark
	} for
	pop
} bind def
/Mwidthcal {
	[
	exch
	{
	Mwidthcal1
	}
	forall
	]
	[
	exch
	dup
	Maxlen
	-1 add
	0 1
	3 -1 roll
	{
	[
	exch
	2 index
	{
	1 index
	Mget
	exch
	}
	forall
	pop
	Maxget
	exch
	}
	for
	pop
	]
	Mreva
} bind def
/Mreva	{
	[
	exch
	aload
	length
	-1 1
	{1 roll}
	for
	]
} bind def
/Mget	{
	1 index
	length
	-1 add
	1 index
	ge
	{
	get
	}
	{
	pop pop
	0
	}
	ifelse
} bind def
/Maxlen	{
	[
	exch
	{
	length
	}
	forall
	Maxget
} bind def
/Maxget	{
	counttomark
	-1 add
	1 1
	3 -1 roll
	{
	pop
	Mmax
	}
	for
	exch
	pop
} bind def
/Mwidthcal1 {
	[
	exch
	{
	Strform
	stringwidth
	pop
	}
	forall
	]
} bind def
/Strform {
	/tem (x) def
	tem 0
	3 -1 roll
	put
	tem
} bind def
/Mshowa1 {
	2 copy
	add
	4 1 roll
	sub
	mul
	sub
	-2 div
} bind def
/MathScale {
	Mwidth
	Mheight
	Mlp
	translate
	scale
	/Msaveaa exch def
	/Msavebb exch def
	/Msavecc exch def
	/Msavedd exch def
	/Mgmatrix
	matrix currentmatrix
	def
} bind def
/Mlp {
	3 copy
	Mlpfirst
	{
	Mnodistort
	{
	Mmin
	dup
	} if
	4 index
	2 index
	2 index
	Mlprun
	11 index
	11 -1 roll
	10 -4 roll
	Mlp1
	8 index
	9 -5 roll
	Mlp1
	4 -1 roll
	and
	{ exit } if
	3 -1 roll
	pop pop
	} loop
	exch
	3 1 roll
	7 -3 roll
	pop pop pop
} bind def
/Mlpfirst {
	3 -1 roll
	dup length
	2 copy
	-2 add
	get
	aload
	pop pop pop
	4 -2 roll
	-1 add
	get
	aload
	pop pop pop
	6 -1 roll
	3 -1 roll
	5 -1 roll
	sub
	dup /MsaveAx exch def
	div
	4 1 roll
	exch sub
	dup /MsaveAy exch def
	div
} bind def
/Mlprun {
	2 copy
	4 index
	0 get
	dup
	4 1 roll
	Mlprun1
	3 copy
	8 -2 roll
	9 -1 roll
	{
	3 copy
	Mlprun1
	3 copy
	11 -3 roll
	/gt Mlpminmax
	8 3 roll
	11 -3 roll
	/lt Mlpminmax
	8 3 roll
	} forall
	pop pop pop pop
	3 1 roll
	pop pop
	aload pop
	5 -1 roll
	aload pop
	exch
	6 -1 roll
	Mlprun2
	8 2 roll
	4 -1 roll
	Mlprun2
	6 2 roll
	3 -1 roll
	Mlprun2
	4 2 roll
	exch
	Mlprun2
	6 2 roll
} bind def
/Mlprun1 {
	aload pop
	exch
	6 -1 roll
	5 -1 roll
	mul add
	4 -2 roll
	mul
	3 -1 roll
	add
} bind def
/Mlprun2 {
	2 copy
	add 2 div
	3 1 roll
	exch sub
} bind def
/Mlpminmax {
	cvx
	2 index
	6 index
	2 index
	exec
	{
	7 -3 roll
	4 -1 roll
	} if
	1 index
	5 index
	3 -1 roll
	exec
	{
	4 1 roll
	pop
	5 -1 roll
	aload
	pop pop
	4 -1 roll
	aload pop
	[
	8 -2 roll
	pop
	5 -2 roll
	pop
	6 -2 roll
	pop
	5 -1 roll
	]
	4 1 roll
	pop
	}
	{
	pop pop pop
	} ifelse
} bind def
/Mlp1 {
	5 index
	3 index	sub
	5 index
	2 index mul
	1 index
	le
	1 index
	0 le
	or
	dup
	not
	{
	1 index
	3 index	div
	.99999 mul
	8 -1 roll
	pop
	7 1 roll
	}
	if
	8 -1 roll
	2 div
	7 -2 roll
	pop sub
	5 index
	6 -3 roll
	pop pop
	mul sub
	exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
	outflag
	1
	eq
	{
	/outflag 0 def
	/intop 0 def
	/inrht 0 def
	} if
	5 index
	gsave
	Mtmatrix setmatrix
	Mvboxa pop
	grestore
	3 -1 roll
	pop
	dup
	intop
	gt
	{
	/intop
	exch def
	}
	{ pop }
	ifelse
	dup
	inrht
	gt
	{
	/inrht
	exch def
	}
	{ pop }
	ifelse
	pop
	/inflag
	1 def
} bind def
/Mouter {
	/xadrht 0 def
	/xadlft 0 def
	/yadtop 0 def
	/yadbot 0 def
	inflag
	1 eq
	{
	dup
	0 lt
	{
	dup
	intop
	mul
	neg
	/yadtop
	exch def
	} if
	dup
	0 gt
	{
	dup
	intop
	mul
	/yadbot
	exch def
	}
	if
	pop
	dup
	0 lt
	{
	dup
	inrht
	mul
	neg
	/xadrht
	exch def
	} if
	dup
	0 gt
	{
	dup
	inrht
	mul
	/xadlft
	exch def
	} if
	pop
	/outflag 1 def
	}
	{ pop pop}
	ifelse
	/inflag 0 def
	/inrht 0 def
	/intop 0 def
} bind def
/Mboxout {
	outflag
	1
	eq
	{
	4 -1
	roll
	xadlft
	leadjust
	add
	sub
	4 1 roll
	3 -1
	roll
	yadbot
	leadjust
	add
	sub
	3 1
	roll
	exch
	xadrht
	leadjust
	add
	add
	exch
	yadtop
	leadjust
	add
	add
	/outflag 0 def
	/xadlft 0 def
	/yadbot 0 def
	/xadrht 0 def
	/yadtop 0 def
	} if
} bind def
/leadjust {
	(m) stringwidth pop
	.5 mul
} bind def
/Mrotcheck {
	dup
	90
	eq
	{
	yadbot
	/yadbot
	xadrht
	def
	/xadrht
	yadtop
	def
	/yadtop
	xadlft
	def
	/xadlft
	exch
	def
	}
	if
	dup
	cos
	1 index
	sin
	Checkaux
	dup
	cos
	1 index
	sin neg
	exch
	Checkaux
	3 1 roll
	pop pop
} bind def
/Checkaux {
	4 index
	exch
	4 index
	mul
	3 1 roll
	mul add
	4 1 roll
} bind def
/Mboxrot {
	Mrot
	90 eq
	{
	brotaux
	4 2
	roll
	}
	if
	Mrot
	180 eq
	{
	4 2
        roll
	brotaux
	4 2
	roll
	brotaux
	}
	if
	Mrot
	270 eq
	{
	4 2
	roll
	brotaux
	}
	if
} bind def
/brotaux {
	neg
	exch
	neg
} bind def
/Mabswid {
	Mimatrix
	0 get
	Mgmatrix
	0 get
	div
	mul
	setlinewidth
} bind def
/Mabsdash {
	exch
	Mimatrix
	0 get
	Mgmatrix
	0 get
	div
	[
	3 1 roll
	exch
	{
	exch
	dup
	3 -1 roll
	mul
	exch
	}
	forall
	pop ]
	exch
	setdash
} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
 pop pop
 5 -1 roll
 mul
 4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop }
repeat
} bind def
} ifelse

/Mleft		0.000000 def
/Mbottom	282.000000 def
/Mwidth		282.000000 def
/Mheight	282.000000 def
/Mfontsize 12 def
/Plain /Courier findfont def
0 Mbottom Mheight neg add 2 mul Mheight add translate
1 -1 scale

%%Creator: Mathematica
%%AspectRatio: 1

MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.5 0.095238 0.5 0.1 [
[ 0 0 0 0 ]
[ 1 1 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
grestore
0 0 moveto
1 0 lineto
1 1 lineto
0 1 lineto
closepath
clip
newpath
gsave
gsave
gsave
gsave
0.004 setlinewidth
0.02381 0.48 moveto
0.06349 0.47818 lineto
0.10317 0.476 lineto
0.14286 0.47333 lineto
0.18254 0.47 lineto
0.22222 0.46571 lineto
0.2619 0.46 lineto
0.28175 0.45636 lineto
0.30159 0.452 lineto
0.32143 0.44667 lineto
0.34127 0.44 lineto
0.36111 0.43143 lineto
0.38095 0.42 lineto
0.40079 0.404 lineto
0.41071 0.39333 lineto
0.42063 0.38 lineto
0.43056 0.36286 lineto
0.44048 0.34 lineto
0.4504 0.308 lineto
0.45536 0.28667 lineto
0.46032 0.26 lineto
0.46528 0.22571 lineto
0.47024 0.18 lineto
0.4752 0.116 lineto
0.47768 0.07333 lineto
0.48016 0.02 lineto
stroke
0.48088 0 moveto
0.48016 0.02 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
0.49876 0 moveto
0.49876 1 lineto
stroke
stroke
0.49876 1 moveto
0.49876 0 lineto
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
stroke
0.51912 1 moveto
0.51984 0.98 lineto
stroke
0.51984 0.98 moveto
0.52232 0.92667 lineto
0.5248 0.884 lineto
0.52976 0.82 lineto
0.53472 0.77429 lineto
0.53968 0.74 lineto
0.54464 0.71333 lineto
0.5496 0.692 lineto
0.55952 0.66 lineto
0.56944 0.63714 lineto
0.57937 0.62 lineto
0.58929 0.60667 lineto
0.59921 0.596 lineto
0.61905 0.58 lineto
0.63889 0.56857 lineto
0.65873 0.56 lineto
0.67857 0.55333 lineto
0.69841 0.548 lineto
0.7381 0.54 lineto
0.77778 0.53429 lineto
0.81746 0.53 lineto
0.85714 0.52667 lineto
0.89683 0.524 lineto
0.93651 0.52182 lineto
0.97619 0.52 lineto
stroke
grestore
grestore
grestore
gsave
0.004 setlinewidth
0.02381 0.5 moveto
0.97619 0.5 lineto
stroke
grestore
grestore
% End of Graphics
MathPictureEnd%%PSTrailer
end

%%EPS Trailer

%%EndDocument
count __NXEPSOpCount sub {pop} repeat countdictstack __NXEPSDictCount
sub {end} repeat __NXEPSSave restore
grestore
grestore
0 0 0.15 1 10 setIt
194 683 translate
[1 0 0 -1 0 10] concat
gsave
/Times-Roman findfont 16 scalefont [1 0 0 -1 0 0] makefont
173
exch
defineuserobject
173 execuserobject setfont
5 5 translate
-4 3 translate
newpath
0 0 moveto
0 setgray
0 0 moveto
(u) show
0 0 translate
grestore
grestore
0 0 0.15 1 10 setIt
417 358 translate
[1 0 0 -1 0 10] concat
gsave
173 execuserobject setfont
5 5 translate
-4 3 translate
newpath
0 0 moveto
0 setgray
0 0 moveto
(u) show
0 0 translate
grestore
grestore
0 0 0.15 1 10 setIt
411 682 translate
[1 0 0 -1 0 10] concat
gsave
173 execuserobject setfont
5 5 translate
-4 3 translate
newpath
0 0 moveto
0 setgray
0 0 moveto
(v) show
0 0 translate
grestore
grestore
0 0 0.15 1 10 setIt
414 146 translate
[1 0 0 -1 0 10] concat
gsave
173 execuserobject setfont
5 5 translate
-4 3 translate
newpath
0 0 moveto
0 setgray
0 0 moveto
(v) show
0 0 translate
grestore
grestore
0 0 0.15 1 10 setIt
295 622 translate
[1 0 0 -1 0 14] concat
gsave
173 execuserobject setfont
18 7 translate
-17 5 translate
newpath
0 0 moveto
0 setgray
0 0 moveto
(uv=1) show
0 0 translate
grestore
grestore
0 0 0.15 1 10 setIt
298 515 translate
[1 0 0 -1 0 14] concat
gsave
173 execuserobject setfont
18 7 translate
-17 5 translate
newpath
0 0 moveto
0 setgray
0 0 moveto
(uv=1) show
0 0 translate
grestore
grestore
0 0 0.15 1 10 setIt
366 278 translate
[1 0 0 -1 0 14] concat
gsave
173 execuserobject setfont
18 7 translate
-17 5 translate
newpath
0 0 moveto
0 setgray
0 0 moveto
(uv=1) show
0 0 translate
grestore
grestore
0 0 0.15 1 10 setIt
219 275 translate
[1 0 0 -1 0 14] concat
gsave
173 execuserobject setfont
18 7 translate
-17 5 translate
newpath
0 0 moveto
0 setgray
0 0 moveto
(uv=1) show
0 0 translate
grestore
grestore
0 0 0.15 1 10 setIt
259 574 translate
[1 0 0 -1 0 14] concat
gsave
/Times-Roman findfont 18 scalefont [1 0 0 -1 0 0] makefont
220
exch
defineuserobject
220 execuserobject setfont
4 7 translate
-3 6 translate
newpath
0 0 moveto
0 setgray
0 0 moveto
(I) show
0 0 translate
grestore
grestore
0 0 0.15 1 10 setIt
303 291 translate
[1 0 0 -1 0 14] concat
gsave
220 execuserobject setfont
4 7 translate
-3 6 translate
newpath
0 0 moveto
0 setgray
0 0 moveto
(I) show
0 0 translate
grestore
grestore
0 0 0.15 1 10 setIt
303 594 translate
[1 0 0 -1 0 14] concat
gsave
220 execuserobject setfont
7 7 translate
-6 6 translate
newpath
0 0 moveto
0 setgray
0 0 moveto
(II) show
0 0 translate
grestore
grestore
0 0 0.15 1 10 setIt
325 249 translate
[1 0 0 -1 0 14] concat
gsave
220 execuserobject setfont
7 7 translate
-6 6 translate
newpath
0 0 moveto
0 setgray
0 0 moveto
(II) show
0 0 translate
grestore
grestore
0 0 0.15 1 10 setIt
302 544 translate
[1 0 0 -1 0 14] concat
gsave
220 execuserobject setfont
10 7 translate
-9 6 translate
newpath
0 0 moveto
0 setgray
0 0 moveto
(III) show
0 0 translate
grestore
grestore
0 0 0.15 1 10 setIt
274 248 translate
[1 0 0 -1 0 14] concat
gsave
220 execuserobject setfont
10 7 translate
-9 6 translate
newpath
0 0 moveto
0 setgray
0 0 moveto
(III) show
0 0 translate
grestore
grestore
0 0 0.15 1 10 setIt
299 646 translate
[1 0 0 -1 0 15] concat
gsave
220 execuserobject setfont
10.5 7.5 translate
-9.5 6 translate
newpath
0 0 moveto
0 setgray
0 0 moveto
(IV) show
0 0 translate
grestore
grestore
0 0 0.15 1 10 setIt
362 249 translate
[1 0 0 -1 0 15] concat
gsave
220 execuserobject setfont
10.5 7.5 translate
-9.5 6 translate
newpath
0 0 moveto
0 setgray
0 0 moveto
(IV) show
0 0 translate
grestore
grestore
0 0 0.15 1 10 setIt
292 434 translate
[1 0 0 -1 0 15] concat
gsave
/Times-Roman findfont 14 scalefont [1 0 0 -1 0 0] makefont
249
exch
defineuserobject
249 execuserobject setfont
17.5 7.5 translate
-16.5 3 translate
newpath
0 0 moveto
0 setgray
0 0 moveto
(Fig. 1) show
0 0 translate
grestore
grestore
0 0 0.15 1 10 setIt
292 118 translate
[1 0 0 -1 0 15] concat
gsave
249 execuserobject setfont
17.5 7.5 translate
-16.5 3 translate
newpath
0 0 moveto
0 setgray
0 0 moveto
(Fig. 2) show
0 0 translate
grestore
grestore
gsave
0 0 612 792 rectclip
[1 0 0 -1 0 792] concat
grestore
grestore
showpage
%%Trailer
%%DocumentFonts: Times-Roman
